Computing Entropy Rate Of Symbol Sources & A Distribution-free Limit Theorem

Entropy rate of sequential data-streams naturally quantifies the complexity of the generative process. Thus entropy rate fluctuations could be used as a tool to recognize dynamical perturbations in signal sources, and could potentially be carried out without explicit background noise characterization. However, state of the art algorithms to estimate the entropy rate have markedly slow convergence; making such entropic approaches non-viable in practice. We present here a fundamentally new approach to estimate entropy rates, which is demonstrated to converge significantly faster in terms of input data lengths, and is shown to be effective in diverse applications ranging from the estimation of the entropy rate of English texts to the estimation of complexity of chaotic dynamical systems. Additionally, the convergence rate of entropy estimates do not follow from any standard limit theorem, and reported algorithms fail to provide any confidence bounds on the computed values. Exploiting a connection to the theory of probabilistic automata, we establish a convergence rate of $O(\log \vert s \vert/\sqrt[3]{\vert s \vert})$ as a function of the input length $\vert s \vert$, which then yields explicit uncertainty estimates, as well as required data lengths to satisfy pre-specified confidence bounds.

==> Figures/fig1.tex <==
 %\newcommand{\VSP}{\rule{0pt}{1.75ex}}
 \begin{tikzpicture}[,font=\bf\fontsize{8}{8}\selectfont,->,>=latex',shorten >=1pt,auto,node distance=1.2cm,  scale=1 ,]
  \node [circle, draw=black, dashed, thick ] (A) at (0.15,1.5) [align=center]{\bf Hidden\\\bf Process};
\draw [fill=lightgray,draw=none,opacity=.9, xslant=0.0,yslant=.4, path fading=east] (0,0) -- (1.5,0) -- (1.5,2.5) -- (0,2.5) -- cycle;  
\draw [xshift=-.8in,yshift=.275in,fill=lightgray,draw=none,opacity=.9, xslant=0.0,yslant=-.35, path fading=west] (0,0) -- (2,0) -- (2,2.5) -- (0,2.5) -- cycle;  
\draw [xshift=-.635in,yshift=1.225in,fill=lightgray,draw=none,opacity=1, xslant=2.45,yslant=-.19, path fading=west] (0,0) -- (3,0) -- (3,.5) -- (0,.5) -- cycle; 

%\draw [fill=gray,draw=none,opacity=1, path fading=south ,
%xslant=0.0,yslant=.4] (0,-1) -- (2,-1) -- (2,-.2) -- (0,-.2) -- cycle;

    \node [anchor=west] (B) at (A.east) [align=center]{\bf 01010010101011100101010101010$\boldsymbol{\cdots}$};
   \node [anchor=north, text=Red4] (C) at ([yshift=-.1in]B.south) [align=left]{\textbullet~Entropy rate?};
   \node [anchor=north west, text=Red4] (C1) at ([yshift=0.07in]C.south west) [align=left]{\textbullet~Convergence Rate of estimate?};  
 \node [anchor=south, text=gray] (C) at (B.north) [align=center]{States are\\ hidden};
   \node [anchor=north east,text=gray,font=\bf\fontsize{7}{8}\selectfont] (D) at ([yshift=.45in,xshift=-.1in]A.south west) [align=center]{ Stationary\\ergodic\\stochastic\\process};
\end{tikzpicture} 


==> Figures/figBND.tex <==
\def\HGT{1.5in}
\def\WDT{2.85in}
\def\SCALE{1}
\def\datafile{Figures/alph27.dat}
\begin{tikzpicture}[font=\bf \sffamily \fontsize{6}{6}\selectfont]
 \pgfplotsset{every axis legend/.append style={
at={(0.265,0.625)},
anchor=south}}
\begin{semilogxaxis}[ title={(a) Alphabet Size = $27$}, title style={yshift=-.1in},legend cell align=left,
legend style={ xshift=1in, yshift=-.1in, draw=white, fill= gray, fill opacity=0.2, 
text opacity=1,},
axis line style={black, opacity=0.5,  thick, rounded corners=0pt},
axis on top=false, 
scale=1,grid style={dashed, gray!40},
enlargelimits=false, 
width=\WDT, 
height=\HGT,     % size of the image
% xmin=100
,ymax=1.5, 
 ymin=0.00001,
% ymax=17,
semithick,grid,
axis background/.style={top color=gray!0,},
xlabel={input length [\# of symbols]},
yticklabel style={xshift=.025in},
ylabel={error [bits / letter]},
ylabel style={yshift=-.2in},
 xlabel style={yshift=.1in},
    scaled x ticks = false,
      x tick label style={/pgf/number format/fixed,
      /pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      }
  ];
% 
%\input{Figures/beta.tex}
%\node at (axis cs:2.75,.25) {0.25}; 
%\node at (axis cs:3.75,.074) {0.074};
%\node at (axis cs:4.75,.023) {0.023};

%\addplot[ thick, mark options={opacity=0.8},mark=*,mark size=1.25pt,red,mark options={
%scale=1.5,fill=green,draw=black
%}]table[x index={0}, y expr=(\thisrowno{1}*\SCALE)]
 % {\datafile};

\addplot[  thick, Red4]table[x index={0}, y expr=(\thisrowno{1}*\SCALE)]
  {\datafile};
\addlegendentry{95\% confidence};

\addplot[  thick, DodgerBlue4]table[x index={2}, y expr=(\thisrowno{3}*\SCALE)]
  {\datafile};
\addlegendentry{99\% confidence};


\node [circle, fill=none, draw=black, inner sep=1pt] (a) at (axis cs:5e6, .9) {};
\draw[gray, thin](a -| current plot begin) -- (a) node [midway,sloped, yshift=0.02in, below, text=black!80, xshift=0.08in, font=\bf \sffamily \fontsize{6}{6}\selectfont] {$0.9$};
\draw[gray, thin]  (a) -- (current plot end -| a) node [midway,sloped, yshift=-0.03in, above, text=black!80, xshift=0.03in, font=\bf \sffamily \fontsize{6}{6}\selectfont] {$5\times 10^6$};

\end{semilogxaxis}
\end{tikzpicture}




\vspace{2pt}
 

\def\SCALE{1}
\def\datafile{Figures/alph2.dat}
\begin{tikzpicture}[font=\bf \sffamily \fontsize{6}{6}\selectfont]
 \pgfplotsset{every axis legend/.append style={
at={(0.265,0.625)},
anchor=south}}
\begin{semilogxaxis}[ title={(b) Alphabet Size = $2$}, title style={yshift=-.1in},legend cell align=left,
legend style={ xshift=1in, yshift=-0.1in, draw=white, fill= gray, fill opacity=0.2, 
text opacity=1,},
axis line style={black, opacity=0.5,  thick, rounded corners=0pt},
axis on top=false, 
scale=1,grid style={dashed, gray!40},
enlargelimits=false, 
width=\WDT, 
height=\HGT,     % size of the image
% xmin=100
,ymax=.95, 
 ymin=0.00001,
% ymax=17,
semithick,grid,
axis background/.style={top color=gray!0,},
xlabel={input length [\# of symbols]},
yticklabel style={xshift=.025in},
ylabel={error [bits / letter]},
ylabel style={yshift=-.2in},
 xlabel style={yshift=.1in},
    scaled x ticks = false,
      x tick label style={/pgf/number format/fixed,
      /pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      } 
  ];
% 
%\input{Figures/beta.tex}
%\node at (axis cs:2.75,.25) {0.25};
%\node at (axis cs:3.75,.074) {0.074};
%\node at (axis cs:4.75,.023) {0.023};

%\addplot[ thick, mark options={opacity=0.8},mark=*,mark size=1.25pt,red,mark options={
%scale=1.5,fill=green,draw=black
%}]table[x index={0}, y expr=(\thisrowno{1}*\SCALE)]
 % {\datafile};

\addplot[  thick, Red4]table[x index={0}, y expr=(\thisrowno{1}*\SCALE)]
  {\datafile};
\addlegendentry{95\% confidence};

\addplot[  thick, DodgerBlue4]table[x index={2}, y expr=(\thisrowno{3}*\SCALE)]
  {\datafile};
\addlegendentry{99\% confidence};


\node [circle, fill=none, draw=black, inner sep=1pt] (a) at (axis cs:5e6, .22) {};
\draw[gray, thin](a -| current plot begin) -- (a) node [midway,sloped, yshift=-0.02in, above, text=black!80, xshift=0.08in, font=\bf \sffamily \fontsize{6}{6}\selectfont] {$0.22$};
\draw[gray, thin]  (a) -- (current plot end -| a) ;


\end{semilogxaxis}
\end{tikzpicture}



==> Figures/figSYNC.tex <==
% ##########################################################
\newcommand{\Vdist}{.5in}
\def\COL{black!50}
\def\COLA{Red4!20!black}
\def\COLB{Red4!20!black}
\def\COLC{Red4!20!black}
\def\GCOL{gray!0}

\definecolor{blcol}{RGB}{150,150,250}
\definecolor{murcol}{RGB}{255,150,150}
\definecolor{healcol}{RGB}{150,235,150}
\definecolor{colzeta}{RGB}{250,250,200}
\definecolor{leftpcol}{RGB}{200,255,200}
\definecolor{rightpcol}{RGB}{200,200,255}
\definecolor{boxcol}{RGB}{210,200,200}
\definecolor{linecol}{RGB}{200,180,180}
\definecolor{colplus}{RGB}{235,220,220}
\definecolor{colinv}{RGB}{200,220,255}
\definecolor{cof}{RGB}{219,144,71}
\definecolor{pur}{RGB}{200,200,200}
\definecolor{greeo}{RGB}{91,173,69}
\definecolor{greet}{RGB}{52,111,72}
 \definecolor{nodecol}{RGB}{180,180,220}
 \definecolor{nodeedge}{RGB}{140,148,155}
 \definecolor{nodeedgeb}{RGB}{240,148,155}
  \definecolor{nodecolb}{RGB}{220,180,180}
  \definecolor{nodecolc}{RGB}{180,220,180}
  \definecolor{nodecolcD}{RGB}{100,160,100}
  \definecolor{nodecolW}{RGB}{190,190,190}
  \definecolor{edgecol}{RGB}{60,60,80}
 \definecolor{nodecolD}{RGB}{140,140,180}
  \definecolor{nodecolbD}{RGB}{180,140,140}
 % ##########################################################
% ##########################################################
\tikzset{srule/.style={ semithick, opacity=.8, Red1, text opacity=1, text=gray}}
\tikzset{axstyle/.style={ black, opacity=1,  thick, rounded corners=0pt}}
\tikzset{%
fshadow/.style={      preaction={
         fill=black,opacity=.2,
         path fading=circle with fuzzy edge 20 percent,
         transform canvas={xshift=1mm,yshift=-1mm}
       }}
}
% ##########################################################
% ##########################################################
\tikzset{oplus/.style={path picture={% 
      \draw[black]
       (path picture bounding box.south) -- (path picture bounding box.north) 
       (path picture bounding box.west) -- (path picture bounding box.east);
      }}} 
% ##########################################################
% ##########################################################
\tikzset{%
  highlight/.style={draw=Red4,rectangle,rounded corners=1pt, opacity=1,fill=gray!10,thick,inner sep=-1.25pt,on background layer,fill opacity=.3}
}
\tikzset{%
  highlightg/.style={draw=DodgerBlue4,rectangle,rounded corners=1pt, opacity=1,fill=gray!10,thick,inner sep=-1.25pt,on background layer,fill opacity=.3}
}
% 
% ##################################
\def\SCALE{1.5}
\newcommand{\Gone}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
                    semithick,scale=\SCALE,font=\bf\fontsize{6}{6}\selectfont]
  \tikzstyle{every state}=[fill=nodecol,draw=nodeedge,text=black,minimum size=3, text width=2,scale=\SCALE,fshadow]
  \node[state] (A)         []           {$\mspace{-6mu}q_0$};
  \node[state]         (B) [right of=A] {$\mspace{-6mu}q_1$};
  \path (A) edge   [draw=edgecol,bend left]           node {$\sigma_1\vert 0.15$} (B)
        (A) edge [draw=edgecol,in=120,out=60,loop,left] node [xshift=-.1in,yshift=-.1in]{$\sigma_0\vert 0.85$} (A)
        (B) edge [draw=edgecol,in=60,out=120,loop,right] node [xshift=.1in,yshift=-.1in]{$\sigma_0\vert 0.25$} (B)
            edge   [draw=edgecol,bend left]           node {$\sigma_1\vert 0.75$} (A);
\end{tikzpicture}
}
% ##################################
% ##################################
\newcommand{\Gtwo}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
                    semithick,scale=\SCALE,font=\bf\fontsize{6}{6}\selectfont]
  \tikzstyle{every state}=[fill=nodecolb,draw=nodeedgeb,text=black,minimum size=3, text width=2,scale=\SCALE,fshadow]
  \node[state] (A)         []           {$\mspace{-6mu}q_0$};
  \node[state]         (B) [right of=A] {$\mspace{-6mu}q_1$};
  \path (A) edge   [draw=edgecol,bend left]           node {$\sigma_1\vert 0.15$} (B)
        (A) edge [draw=edgecol,in=120,out=60,loop,left] node [xshift=-.1in,yshift=-.1in]{$\sigma_0\vert 0.85$} (A)
        (B) edge [draw=edgecol,in=60,out=120,loop,right] node [xshift=.1in,yshift=-.1in]{$\sigma_1\vert 0.75$} (B)
            edge   [draw=edgecol,bend left]           node {$\sigma_0\vert 0.25$} (A);
\end{tikzpicture}
}
% ##################################


\begin{tikzpicture}[scale=1.5,font=\bf \sffamily \fontsize{6}{6}\selectfont]


\node [] (A)  {\Gtwo};
\node [] (aa) at (A.south)  {Synchronizable};

\node [anchor=west] (B) at ([xshift=.05in]A.east)  {\Gone};

\node [] (bb) at (B.south)  {Non-synchronizable};



\end{tikzpicture}

==> Figures/figTXT.tex <==
% ##########################################################
\newcommand{\Vdist}{.5in}
\def\COL{black!50}
\def\COLA{Red4!20!black}
\def\COLB{Red4!20!black}
\def\COLC{Red4!20!black}
\def\GCOL{gray!0}

\definecolor{blcol}{RGB}{150,150,250}
\definecolor{murcol}{RGB}{255,150,150}
\definecolor{healcol}{RGB}{150,235,150}
\definecolor{colzeta}{RGB}{250,250,200}
\definecolor{leftpcol}{RGB}{200,255,200}
\definecolor{rightpcol}{RGB}{200,200,255}
\definecolor{boxcol}{RGB}{210,200,200}
\definecolor{linecol}{RGB}{200,180,180}
\definecolor{colplus}{RGB}{235,220,220}
\definecolor{colinv}{RGB}{200,220,255}
\definecolor{cof}{RGB}{219,144,71}
\definecolor{pur}{RGB}{200,200,200}
\definecolor{greeo}{RGB}{91,173,69}
\definecolor{greet}{RGB}{52,111,72}
 \definecolor{nodecol}{RGB}{180,180,220}
 \definecolor{nodeedge}{RGB}{140,148,155}
  \definecolor{nodecolb}{RGB}{220,180,180}
  \definecolor{nodecolc}{RGB}{180,220,180}
  \definecolor{nodecolcD}{RGB}{100,160,100}
  \definecolor{nodecolW}{RGB}{190,190,190}
  \definecolor{edgecol}{RGB}{60,60,80}
 \definecolor{nodecolD}{RGB}{140,140,180}
  \definecolor{nodecolbD}{RGB}{180,140,140}
 % ##########################################################
% ##########################################################
\tikzset{srule/.style={ semithick, opacity=.8, Red1, text opacity=1, text=gray}}
\tikzset{axstyle/.style={ black, opacity=1,  thick, rounded corners=0pt}}
\tikzset{%
fshadow/.style={      preaction={
         fill=black,opacity=.2,
         path fading=circle with fuzzy edge 20 percent,
         transform canvas={xshift=1mm,yshift=-1mm}
       }}
}
% ##########################################################
% ##########################################################
\tikzset{oplus/.style={path picture={% 
      \draw[black]
       (path picture bounding box.south) -- (path picture bounding box.north) 
       (path picture bounding box.west) -- (path picture bounding box.east);
      }}} 
% ##########################################################
% ##########################################################
\tikzset{%
  highlight/.style={draw=Red4,rectangle,rounded corners=1pt, opacity=1,fill=gray!10,thick,inner sep=-1.25pt,on background layer,fill opacity=.3}
}
\tikzset{%
  highlightg/.style={draw=DodgerBlue4,rectangle,rounded corners=1pt, opacity=1,fill=gray!10,thick,inner sep=-1.25pt,on background layer,fill opacity=.3}
}
% 
% ##################################
\newcommand{\Gone}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
                    semithick,scale=.65,font=\bf\fontsize{6}{6}\selectfont]
  \tikzstyle{every state}=[fill=nodecol,draw=nodeedge,text=black,minimum size=3, text width=2,scale=1,fshadow]
  \node[state] (A)         []           {$\mspace{-6mu}q_0$};
  \node[state]         (B) [right of=A] {$\mspace{-6mu}q_1$};
  \path (A) edge   [draw=edgecol,bend left]           node {$\sigma_1\vert 0.15$} (B)
        (A) edge [draw=edgecol,in=120,out=60,loop,left] node [xshift=-.1in,yshift=-.1in]{$\sigma_0\vert 0.85$} (A)
        (B) edge [draw=edgecol,in=60,out=120,loop,right] node [xshift=.1in,yshift=-.1in]{$\sigma_0\vert 0.25$} (B)
            edge   [draw=edgecol,bend left]           node {$\sigma_1\vert 0.75$} (A);
\end{tikzpicture}
}
% ##################################
% ##################################
\newcommand{\Gtwo}{%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
                    semithick,scale=.65,font=\bf\fontsize{6}{6}\selectfont]
  \tikzstyle{every state}=[fill=nodecolb,draw=nodeedge,text=black,minimum size=3, text width=2,scale=1,fshadow]
  \node[state] (A)         []           {$\mspace{-6mu}q_0$};
  \node[state]         (B) [right of=A] {$\mspace{-6mu}q_1$};
  \path (A) edge   [draw=edgecol,bend left]           node {$\sigma_1\vert 0.15$} (B)
        (A) edge [draw=edgecol,in=120,out=60,loop,left] node [xshift=-.1in,yshift=-.1in]{$\sigma_0\vert 0.85$} (A)
        (B) edge [draw=edgecol,in=60,out=120,loop,right] node [xshift=.1in,yshift=-.1in]{$\sigma_1\vert 0.75$} (B)
            edge   [draw=edgecol,bend left]           node {$\sigma_0\vert 0.25$} (A);
\end{tikzpicture}
}
% ##################################




\def\HGT{1.78in}
\def\WDT{2.3in}
\def\SCALE{1}
%#################################
%##################################
\def\datafileA{Figures/kjb.dat}
\def\datafileB{Figures/kjbCL.dat}
\def\datafileC{Figures/shks.dat}
\def\datafileD{Figures/shksCL.dat}
\def\datafileE{Figures/chaos1p7499.dat}
\def\datafileF{Figures/chaos1p2.dat}
\def\datafileG{Figures/pfsaS1.dat}
\def\datafileH{Figures/pfsaM1.dat}
\begin{tikzpicture}[font=\bf \sffamily \fontsize{6}{6}\selectfont]
 \pgfplotsset{every axis legend/.append style={
at={(0.265,0.625)},
anchor=south}}
%#################################
%##################################
%############## TEXT #############
%##################################
%#################################
%##################################
\begin{axis}[ name=A, title={{\normalsize (a)} King James' Bible}, title style={yshift=-.1in},legend cell align=left,
legend style={   legend pos=north east,, draw=white, fill= gray, fill opacity=0.25, 
text opacity=1,},
axis line style={axstyle},
axis on top=false, 
scale=1,grid style={dashed, gray!60},
enlargelimits=true, 
width=\WDT, 
height=\HGT,     % size of the image
thick,grid,
axis background/.style={top color=\GCOL,},
xlabel={input length [\# of symbols $\times 10^6$]},
yticklabel style={xshift=.025in},
ylabel={entropy rate [bits / letter]},
ylabel style={yshift=-.35in},
 xlabel style={yshift=.1in},
  ];
\draw[srule ] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1) node [midway, xshift=-.35in,above] {Shannon Estimate};

\addplot[   thick, \COL]table[x expr=(\thisrowno{0}* 0.000001), y expr=(\thisrowno{1}*\SCALE)]
  {\datafileA};
\addlegendentry{state-of-art};

\addplot[  thick, \COLA, ]table[x expr=(\thisrowno{0}* 0.000001), y expr=(\thisrowno{1}*\SCALE)]
  {\datafileB};
\addlegendentry{this-paper};
\end{axis}
%#################################
%##################################
\begin{axis}[ name=B, at=(A.south), anchor= north, yshift=-.5in, title={{\normalsize (b)} Shakespeare Collected Works}, title style={yshift=-.1in},legend cell align=left,
legend style={  legend pos=north east, draw=white, fill= gray, fill opacity=0.25, 
text opacity=1,},
axis line style={axstyle},
axis on top=false, 
scale=1,grid style={dashed, gray!60},
enlargelimits=true, 
width=\WDT, 
height=\HGT,     % size of the image
thick,grid,
axis background/.style={top color=\GCOL,},
xlabel={input length [\# of symbols $\times 10^6$ ]},
yticklabel style={xshift=.025in},
ylabel={entropy rate [bits / letter]},
ylabel style={yshift=-.35in},
 xlabel style={yshift=.1in},
  ];
\draw[srule] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1) node [midway,below] {Shannon Estimate};

\addplot[ thick, \COL]table[x expr=(\thisrowno{0}* 0.000001), y expr=(\thisrowno{1}*\SCALE)]
  {\datafileC};
\addlegendentry{state-of-art};

\addplot[  thick, \COLA]table[x expr=(\thisrowno{0} * 0.000001), y expr=(\thisrowno{1}*\SCALE)]
  {\datafileD};
\addlegendentry{this-paper};
\end{axis}
%#################################
%##################################
%#################################
%##################################
%########### CHAOTIC SYSTEMS ######
%##################################
%#################################
%##################################
\def\WDT{2.3in}
\begin{axis}[ name=C,at=(A.east), anchor= west, xshift=0.5in,title={{\normalsize (c)} Map $\displaystyle x_{n+1} = 1 - rx_{n}^2$, with  $r=1.7499$ }, title style={yshift=-.1in},legend cell align=left,
legend style={   legend pos=north east,, draw=white, fill= gray, fill opacity=0.25, 
text opacity=1,},
axis line style={axstyle},
axis on top=false, 
scale=1,grid style={dashed, gray!60},
enlargelimits=true, 
width=\WDT, 
height=\HGT,     % size of the image
thick,grid,
axis background/.style={top color=\GCOL,},
xlabel={input length [\# of symbols]},
yticklabel style={xshift=.025in},
ylabel={entropy rate [bits / letter]},
ylabel style={yshift=-.22in},
 xlabel style={yshift=.1in},
     scaled x ticks = false,
      x tick label style={/pgf/number format/fixed,
      /pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      } ];
\draw[ srule] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.2779) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.2779) node [midway,below] {Theoretical value};

\addplot[   thick, \COL]table[x expr=(\thisrowno{0}* 1), y expr=(\thisrowno{4}*\SCALE)]
  {\datafileE};
\addlegendentry{LZ-compression};

\addplot[  thick, \COLB]table[x expr=(\thisrowno{0}* 1), y expr=(\thisrowno{1}*\SCALE)]
  {\datafileE};
\addlegendentry{this-paper};
\end{axis}
%#################################
%##################################
\begin{axis}[ name=D, at=(C.south), anchor= north, yshift=-.5in, title={{\normalsize (d)} Map $\displaystyle x_{n+1} = 1 - rx_{n}^2$, with  $r=1.75$}, title style={yshift=-.1in},legend cell align=left,
legend style={  legend pos=north east, draw=white, fill= gray, fill opacity=0.25, 
text opacity=1,},
axis line style={axstyle},
axis on top=false, 
scale=1,grid style={dashed, gray!60},
enlargelimits=true, 
width=\WDT, 
height=\HGT,     % size of the image
thick,grid,
ymin=-0.15,
axis background/.style={top color=\GCOL,},
xlabel={input length [\# of symbols ]},
yticklabel style={xshift=.025in},
ylabel={entropy rate [bits / letter $\times 0.01$]},
ylabel style={yshift=-.22in},
 xlabel style={yshift=.1in},
     scaled x ticks = false,
      scaled y ticks = false,
     x tick label style={/pgf/number format/fixed,
      /pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      } ];
\draw[ srule] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0) node [midway,below] {Theoretical value};

\addplot[ thick, \COL]table[x expr=(\thisrowno{0}* 1), y expr=(\thisrowno{4}*100)]
  {\datafileF};
\addlegendentry{LZ-compression};

\addplot[  thick, \COLB]table[x expr=(\thisrowno{0} * 1), y expr=(\thisrowno{1}*100)]
  {\datafileF};
\addlegendentry{this-paper};
\end{axis}
%#################################
%##################################
%#################################
%##################################
%########### PFSA S1 and M1 ######
%##################################
%#################################
%##################################
%#################################
%##################################
\def\WDT{2.4in}
\begin{axis}[ name=E,at=(C.east), anchor= west, xshift=0.5in,title={{\normalsize (e)} Non-synchronizable Stochastic process  }, title style={yshift=-.1in},legend cell align=left,
legend style={   legend pos=north east,, draw=white, fill= gray, fill opacity=0.25, 
text opacity=1,},
axis line style={axstyle},
axis on top=false, 
scale=1,grid style={dashed, gray!60},
enlargelimits=true, 
width=\WDT, 
xmax=30000,
ymin=0.5,
height=\HGT,     % size of the image
thick,grid,
axis background/.style={top color=\GCOL,},
xlabel={input length [\# of symbols]},
yticklabel style={xshift=.025in},
ylabel={entropy rate [bits / letter]},
ylabel style={yshift=-.22in},
 xlabel style={yshift=.1in},
     scaled x ticks = false,
      x tick label style={/pgf/number format/fixed,
      /pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      } ];
\draw[ srule] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.6434) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.6434) node [midway,above] {Theoretical value};

\addplot[   thick, \COL]table[x expr=(\thisrowno{0}* 1), y expr=(\thisrowno{4}*\SCALE)]
  {\datafileG};
\addlegendentry{LZ-compression};

\addplot[  thick, \COLC]table[x expr=(\thisrowno{0}* 1), y expr=(\thisrowno{1}*\SCALE)]
  {\datafileG};
\addlegendentry{this-paper};
\end{axis}
%#################################
%##################################
\begin{axis}[ name=F, at=(E.south), anchor= north, yshift=-.5in, title={{\normalsize (f)} Synchronizable Stoachastic Process}, title style={yshift=-.1in},legend cell align=left,
legend style={  legend pos=north east, draw=white, fill= gray, fill opacity=0.25, 
text opacity=1,},
axis line style={axstyle},
axis on top=false, 
scale=1,grid style={dashed, gray!60},
enlargelimits=true, 
width=\WDT, 
height=\HGT,     % size of the image
thick,grid,
ymin=0.6,
ymax=.76,
xmax=30000,
axis background/.style={top color=\GCOL,},
xlabel={input length [\# of symbols ]},
yticklabel style={xshift=.025in},
ylabel={entropy rate [bits / letter]},
ylabel style={yshift=-.22in},
 xlabel style={yshift=.1in},
     scaled x ticks = false,
      scaled y ticks = false,
     x tick label style={/pgf/number format/fixed,
      /pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      } ];
\draw[ srule] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.68) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.68) node [midway,above] {Theoretical value};

\addplot[ thick, \COL]table[x expr=(\thisrowno{0}* 1), y expr=(\thisrowno{4}*1)]
  {\datafileH};
\addlegendentry{LZ-compression};

\addplot[  thick, \COLC]table[x expr=(\thisrowno{0} * 1), y expr=(\thisrowno{1}*1.011)]
  {\datafileH};
\addlegendentry{this-paper};
\end{axis}


\node [ anchor=south, text=\COLA] at ([yshift=.2in]A.north) {\fontsize{9}{9}\selectfont \scshape English Text};

\node [ anchor=south, text=\COLB] at ([yshift=.2in]C.north) {\fontsize{9}{9}\selectfont \scshape Chaotic Dynamical Systems};


\node [ anchor=south, text=\COLC] at ([yshift=.2in]E.north) {\fontsize{9}{9}\selectfont \scshape Finite Memory Stochastic Processes};


\node [anchor=south east] at ([yshift=-.05in, xshift=0.02in]E.south east) {\Gone};
\node [anchor=south east] at ([yshift=-.05in, xshift=0.02in]F.south east) {\Gtwo};

\end{tikzpicture}


